CertMask: Certifiable Defense Against Adversarial Patches via Theoretically Optimal Mask Coverage

Adversarial patch attacks inject localized perturbations into images to mislead deep vision models. These attacks can be physically deployed, posing serious risks to real-world applications. In this paper, we propose CertMask, a certifiably robust defense that constructs a provably sufficient set of binary masks to neutralize patch effects with strong theoretical guarantees. While the state-of-the-art approach (PatchCleanser) requires two rounds of masking and incurs $O(n^2)$ inference cost, CertMask performs only a single round of masking with $O(n)$ time complexity, where $n$ is the cardinality of the mask set to cover an input image. Our proposed mask set is computed using a mathematically rigorous coverage strategy that ensures each possible patch location is covered at least $k$ times, providing both efficiency and robustness. We offer a theoretical analysis of the coverage condition and prove its sufficiency for certification. Experiments on ImageNet, ImageNette, and CIFAR-10 show that CertMask improves certified robust accuracy by up to +13.4\% over PatchCleanser, while maintaining clean accuracy nearly identical to the vanilla model.

==> figures/effective_coverage_1D.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, patterns} % Load necessary libraries

% \begin{document}

\begin{tikzpicture}[yscale=0.7]
    % Use \tikzset for global styles instead of \tikzstyle (deprecated)
    % Define a global style for all nodes if most nodes share it
    \tikzset{
        every node/.style={font=\small}, % Set font size for all nodes
        myarrow/.style={->, >=Stealth}, % Define a reusable style for arrows
        dashedline/.style={dashed}, % Define a reusable style for dashed lines
        boldline/.style={line width=3pt} % Define a reusable style for thick lines
    }

    % Horizontal arrow from left to right
    \draw [myarrow] (0,0) -- (6,0);

    % adversarial patch - 1 
    \draw [boldline, line cap=round] (1,0) -- (4,0); 
    \node at (2.5,-0.5) {\textbf{$C$}};    
    \node at (1.75,-0.5) {\textbf{$r$}};
    \draw [<->, >=Stealth] (1,-0.25) -- (2.5,-0.25);
    \draw [-, line width=2pt] (2.5,-0.15) -- (2.5,0.15);

    % adversarial patch - 2 
    \draw [boldline, line cap=round] (2,0.5) -- (5,0.5); 
    \node at (3.5,-0.5) {\textbf{$C'$}};        
    \draw [-, line width=2pt] (3.5,0.65) -- (3.5,0.35);

    % mask
    \draw [line width=1pt] (1,1) -- (5,1);
    \draw [dashedline] (1,1) -- (1,0);
    \draw [dashedline] (5,1) -- (5,0);
    \draw [<->, >=Stealth] (1,1.2) -- (5,1.2);    
    \node at (3,1.5) {\textbf{$M$}};

    \draw [dashed, pattern=north east lines] (2.5,0) rectangle (3.5,1);

\end{tikzpicture}

% \end{document}

==> figures/effective_coverage_2D.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, patterns} % Load necessary libraries

% \begin{document}

\begin{tikzpicture}[scale=0.9]    
    % Define a global style for all nodes if most nodes share it
    \tikzset{
        every node/.style={font=\small}, % Set font size for all nodes
        % myarrow/.style={->, >=Stealth}, % Define a reusable style for arrows
        dashedline/.style={dashed}, % Define a reusable style for dashed lines
        boldline/.style={line width=3pt} % Define a reusable style for thick lines
    }

    % Mask
    \draw (0,0) rectangle (8, 5);
    \draw [<->, >=Stealth] (0,-0.5) -- (8,-0.5);
    \draw [<->, >=Stealth] (-0.5,0) -- (-0.5,5);
    \node at (4,-0.8) {\textbf{$M_x$}};
    \node at (-0.8,2.5) {\textbf{$M_y$}};    
    
    % patch
    \draw [boldline](0,5) rectangle (2,3);
    \draw [<->, >=Stealth] (1,5.25) -- (2,5.25);
    \draw [<->, >=Stealth] (2.25,4) -- (2.25,5);
    \node at (1.5,5.5) {\textbf{$r_x$}};
    \node at (2.5,4.5) {\textbf{$r_y$}};    
    \node at (1,4.25) {\textbf{$(C_x,C_y)$}};    

    % effective coverage
    \draw [dashed, pattern=north east lines](1,4) rectangle (7,1);
    \draw [<->, >=Stealth] (7.25,1) -- (7.25,4);
    \draw [<->, >=Stealth] (1,0.75) -- (7,0.75);
    \node at (8,2.5) {\textbf{$M_y-2r_y$}};
    \node at (4,0.5) {\textbf{$M_x-2r_x$}};    
    
\end{tikzpicture}

% \end{document}

==> figures/pavement_single_1D.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, patterns} % Load necessary libraries

% \begin{document}

\begin{tikzpicture}[yscale=0.7]
    % Use \tikzset for global styles instead of \tikzstyle (deprecated)
    % Define a global style for all nodes if most nodes share it
    \tikzset{
        every node/.style={font=\small}, % Set font size for all nodes
        myarrow/.style={->, >=Stealth}, % Define a reusable style for arrows
        dashedline/.style={dashed}, % Define a reusable style for dashed lines
        boldline/.style={line width=3pt} % Define a reusable style for thick lines
    }

    % target 1-D domain
    \draw [-] (0,0) -- (10,0);
    \draw [<->, >=Stealth] (0,-0.25) -- (10,-0.25);
    \node at (5,-0.5) {\textbf{$L$}};

    % mask 1
    \draw [line width=2pt] (-0.5,0.25) -- (3.5,0.25);
    \draw [dashed, pattern=north east lines] (0,0) rectangle (3,0.25);

    % mask 2
    \draw [line width=2pt] (2.5,0.5) -- (6.5,0.5);
    \draw [dashed, pattern=north east lines] (3,0.25) rectangle (6,0.5);    
    \draw [dashedline] (6,0) -- (6,1.5);
    \draw [<->, >=Stealth] (3,0.75) -- (6,0.75);
    \node at (4.5,1) {\textbf{$M-2r$}};
    
    % mask 3
    \draw [line width=2pt] (5.5,1.5) -- (9.5,1.5);
    \draw [dashed, pattern=north east lines] (6,1.25) rectangle (9,1.5);
    \draw [dashedline] (9,0) -- (9,1.5);
    \draw [<->, >=Stealth] (5.5,1.75) -- (9.5,1.75);
    \node at (7.5,2) {\textbf{$M$}};

\end{tikzpicture}

% \end{document}

==> figures/pavement_single_2D.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, patterns} % Load necessary libraries

% \begin{document}

\begin{tikzpicture}[scale=1]
    % Use \tikzset for global styles instead of \tikzstyle (deprecated)
    % Define a global style for all nodes if most nodes share it
    \tikzset{
        every node/.style={font=\small}, % Set font size for all nodes
        myarrow/.style={->, >=Stealth}, % Define a reusable style for arrows
        dashedline/.style={dashed}, % Define a reusable style for dashed lines
        boldline/.style={line width=3pt} % Define a reusable style for thick lines
    }

    % target 2-D domain
    \draw (0,0) -- (-2.5,5);
    \draw (0,0) -- (10,0);

    % mask (0,0)
    \filldraw[        
        pattern=north east lines,
        % draw=blue!50!black, % Border color
        line width=1pt,      % Border thickness
        dashed
    ] (0,0) -- (3,0) -- (2,2) -- (-1,2) -- cycle;
    \draw[line width=2pt] (-0.25,-0.3) -- (3.5,-0.3) -- (2.25,2.25) -- (-1.5,2.25) -- cycle;

    % mask (,1)
    \begin{scope}[shift={(-1,2)}]
    \filldraw[        
        pattern=north east lines,
        % draw=blue!50!black, % Border color
        line width=1pt,      % Border thickness
        dashed
    ] (0,0) -- (3,0) -- (2,2) -- (-1,2) -- cycle;
    \draw[line width=2pt] (-0.25,-0.3) -- (3.5,-0.3) -- (2.25,2.25) -- (-1.5,2.25) -- cycle;
    \end{scope}

    % mask (1,0)
    \begin{scope}[shift={(3,0)}]
    \filldraw[        
        pattern=north east lines,
        % draw=blue!50!black, % Border color
        line width=1pt,      % Border thickness
        dashed
    ] (0,0) -- (3,0) -- (2,2) -- (-1,2) -- cycle;
    \draw[line width=2pt] (-0.25,-0.3) -- (3.5,-0.3) -- (2.25,2.25) -- (-1.5,2.25) -- cycle;
    \end{scope}

    % mask (1,1)
    \begin{scope}[shift={(2,2)}]
    \filldraw[        
        pattern=north east lines,
        % draw=blue!50!black, % Border color
        line width=1pt,      % Border thickness
        dashed
    ] (0,0) -- (3,0) -- (2,2) -- (-1,2) -- cycle;
    \draw[line width=2pt] (-0.25,-0.3) -- (3.5,-0.3) -- (2.25,2.25) -- (-1.5,2.25) -- cycle;
    \end{scope}

    % mask (2,0)
    \begin{scope}[shift={(6,3)}]
    \filldraw[        
        pattern=north east lines,
        % draw=blue!50!black, % Border color
        line width=1pt,      % Border thickness
        dashed
    ] (0,0) -- (3,0) -- (2,2) -- (-1,2) -- cycle;
    \draw[line width=2pt] (-0.25,-0.3) -- (3.5,-0.3) -- (2.25,2.25) -- (-1.5,2.25) -- cycle;
    \draw [dashedline, line width=2pt] (0,0) -- (0,-3);
    \draw [dashedline, line width=2pt] (-1,2) -- (-1,-1);
    \end{scope}

\end{tikzpicture}

% \end{document}
